Boundary conditions for macroscale waves in an elastic system with microscale heterogeneity

Multiscale modelling aims to systematically construct macroscale models of materials with fine microscale structure. However, macroscale boundary conditions are typically not systematically derived, but rely on heuristic arguments, potentially resulting in a macroscale model which fails to adequately capture the behaviour of the microscale system. We derive the macroscale boundary conditions of the macroscale model for longitudinal wave propagation on a lattice with periodically varying density and elasticity. We model the macroscale dynamics of the microscale Dirichlet, Robin-like, Cauchy-like and mixed boundary value problem. Numerical experiments test the new methodology. Our method of deriving boundary conditions significantly improves the accuracy of the macroscale models. The methodology developed here can be adapted to a wide range of multiscale wave propagation problems.

==> resource/2dpilot.tex <==
%\documentclass{article}
%\usepackage{pgfplots}
%\usepackage{tikz}
%\usepackage{pgf}

%\usetikzlibrary{arrows}
%\newcommand{\atilde}{\tilde{a}}
%\newcommand{\abar}{\bar{a}}

%\begin{document}
\tikzsetnextfilename{2dpilotfig}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{cqcqcq}{rgb}{0.75,0.75,0.75}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.3cm,y=1.0cm]

%\clip(-3.8,-5) rectangle (6,-1);


\foreach \x in {0,1,...,7}
{\fill [color=qqqqff] (\x-3.5,-2.2) circle (1.5pt) ;
\draw[color=qqqqff] (\x-3.5,-2.2) node[above] {$u_{\x,0}$};}

\foreach \x in {0,1,...,7}
{\fill [color=qqqqff] (\x-3.5,-3.3) circle (1.5pt) ;
\draw[color=qqqqff] (\x-3.5,-3.3) node[below] {$u_{\x,1}$};}

\draw (-3.5,-2.2)-- (3.5,-2.2);
\draw (-3.5,-3.3)-- (3.5,-3.3);

\foreach \x in {-3.5,-1.5,...,3.5} \draw (\x,-2.2) -- node[brown,midway,right] {$a_0$}  (\x,-3.3)  ;
\foreach \x in {-2.5,-0.5,...,3.5} \draw (\x,-2.2) -- node[brown,midway,right] {$a_1$}  (\x,-3.3)  ;
\foreach \x in {-3.5,-1.5,...,3.5} \node[brown,above] at (\x+.5,-2.3){$a_{0,0}$}   ;
\foreach \x in {-2.5,-0.5,...,3} \node[brown,above] at (\x+.5,-2.3){$a_{1,0}$}   ;
\foreach \x in {-3.5,-1.5,...,3.5} \node[brown,below] at (\x+.5,-3.2) {$a_{0,1}$}    ;
\foreach \x in {-2.5,-0.5,...,3} \node[brown,below] at (\x+.5,-3.2) {$a_{1,1}$}    ;


\draw (3.5,-2.2) node[anchor=west] {$\cdots$};
\draw (3.5,-3.3) node[anchor=west] {$\cdots$};

%the tail
\draw (4,-2.2) -- (4,-3.3);
\draw (5,-2.2) -- (5,-3.3);
\draw (4,-2.2) -- (5,-2.2);
\draw (4,-3.3) -- (5,-3.3);
\fill [color=qqqqff] (4,-3.3) circle (1.5pt) ;
\draw[color=qqqqff] (4,-3.3) node[below right] {$u_{N-1,1}$};
\fill [color=qqqqff] (4,-2.2) circle (1.5pt) ;
\draw[color=qqqqff] (4,-2.2) node[above right] {$u_{N-1,0}$};
\fill [color=qqqqff] (5,-2.2) circle (1.5pt) ;
\draw[color=qqqqff] (5,-2.2) node[above right] {$u_{N,0}$};
\fill [color=qqqqff] (5,-3.3) circle (1.5pt) ;
\draw[color=qqqqff] (5,-3.3) node[below right] {$u_{N,1}$};



\draw [<->](-3.5,-3.3)--node[above] {$h$} (-2.5,-3.3);
\draw [<->](-3.5,-3.3)--node[left] {$h$} (-3.5,-2.2);

%x coordinate
\node at (5.6,-4.3) {$x$};
\draw [|->](-3.9,-4.3)  -- (5.5,-4.3);
\node at (-3.5,-3.9) {$0$};
\node at (5,-3.9) {$L$};
\draw [-](5,-4.2)  -- (5,-4.4);
\draw [-](-3.5,-4.2)  -- (-3.5,-4.4);
\end{tikzpicture}
%\end{document}


==> resource/2layerpilotquestion.tex <==
%\documentclass{article}
%\usepackage{pgfplots}
%\usepackage{tikz}
%\usepackage{pgf}

%\usetikzlibrary{arrows}
%\newcommand{\atilde}{\tilde{a}}
%\newcommand{\abar}{\bar{a}}

%\begin{document}
\tikzsetnextfilename{2dpilotquestion}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{cqcqcq}{rgb}{0.75,0.75,0.75}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.3cm,y=1.0cm]




\foreach \x in {0,1,...,6}
{\fill [color=qqqqff] (\x-3.5,-2.2) circle (1.5pt) ;
\draw[color=qqqqff] (\x-3.5,-2.2) node[above] {$u_{\x,0}$};}

\foreach \x in {0,1,...,6}
{\fill [color=qqqqff] (\x-3.5,-3.3) circle (1.5pt) ;
\draw[color=qqqqff] (\x-3.5,-3.3) node[below] {$u_{\x,1}$};}

\draw (-3.5,-2.2)-- (2.5,-2.2);
\draw (-3.5,-3.3)-- (2.5,-3.3);

\foreach \x in {-1.5,0.5,...,2.5} \draw (\x,-2.2) --  (\x,-3.3)  ;
\foreach \x in {-2.5,-0.5,...,2.5} \draw (\x,-2.2) --   (\x,-3.3)  ;


%\draw [decorate,decoration={brace,amplitude=10pt},xshift=-0pt,yshift=0pt] 
%(-3.5,-2.75) -- (-2.5,-2.75) node [black,above,midway,yshift=.18cm] {$U(\frac{1}{2}h,t)$};

\foreach \x in {1,5,9}
{\node at (\x/2-3.5,-2.75) {$U(\frac{\x}{2}h,t)$};}
%\draw [decorate,decoration={brace,amplitude=10pt},xshift=-0pt,yshift=0pt] 
%(-1.5,-2.75) -- (-0.5,-2.75) node [black,above,midway,yshift=.18cm] {$U(\frac{5}{2}h,t)$};
%\draw [decorate,decoration={brace,amplitude=10pt},xshift=-0pt,yshift=0pt] 
%(0.5,-2.75) -- (1.5,-2.75) node [black,above,midway,yshift=.18cm] {$U(\frac{9}{2}h,t)$};
\draw [loosely dotted,thick] (-3,-2.75) ellipse (0.7 and 0.8);


\draw [loosely dotted,thick] (1,-2.75) ellipse (0.7 and 0.8);

\draw [loosely dotted,thick] (-1,-2.75) ellipse (0.7 and 0.8);


\node [very thick,red,right,font=\huge] at (2.5,-2.75) {$\cdots$};
\end{tikzpicture}
%\end{document}


==> resource/2layerwave2.tex <==
%\documentclass{article}
%\usepackage{pgfplots}
%\usepackage{tikz}
%\usepackage{pgf}
%\usepackage[siunitx]{circuitikz}
%\usetikzlibrary{arrows}
%\newcommand{\atilde}{\tilde{a}}
%\newcommand{\abar}{\bar{a}}
%\usepackage{circuitikz}
%\begin{document}
\tikzsetnextfilename{2layerwave2}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{cqcqcq}{rgb}{0.75,0.75,0.75}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=.9cm,y=.44cm]
\foreach \x in {0,1,...,6}
{\pgfmathtruncatemacro{\y}{mod(\x,2)};\fill [color=qqqqff] (\x*2-7,-4.4) circle (1.5pt) ;
\draw[color=qqqqff] (\x*2-7,-4.4) node[above] {$\rho_{\y,0}$};}

\foreach \x in {0,1,...,6}
{\pgfmathtruncatemacro{\y}{mod(\x,2)};\fill [color=qqqqff] (\x*2-5,-6.6) circle (1.5pt) ;
\draw[color=qqqqff] (\x*2-5,-6.6) node[below] {$\rho_{\y,1}$};}

%\draw (-3.5,-2.2)to[R] (2.5,-2.2);
%\draw (-3.5,-3.3)-- (2.5,-3.3);

\foreach \x in {1,2,...,6}{\pgfmathtruncatemacro{\y}{mod(\x+1,2)}; \draw (2*\x-7,-4.4) to[R,l_=$\quad\  \kappa_{\y}$] (2*\x-5,-6.6)  ;}
\foreach \x in {0,1,...,5} {\pgfmathtruncatemacro{\y}{mod(\x,2)};\draw  (2*\x-7,-4.4)--(2*\x-6.6,-4.4) to[R,l^=$\kappa_{\y,0}$] (2*\x-5.4,-4.4)--(2*\x-5,-4.4) ;}
\foreach \x in {0,1,...,5} {\pgfmathtruncatemacro{\y}{mod(\x,2)};\draw  (2*\x-5,-6.6)--(2*\x-4.7,-6.6) to[R,l_=$\kappa_{\y,1}$] (2*\x-3.3,-6.6)--(2*\x-3,-6.6) ;}

%\draw [decorate,decoration={brace,amplitude=10pt},xshift=-0pt,yshift=0pt] 
%(-3.5,-2.75) -- (-2.5,-2.75) node [black,above,midway,yshift=.18cm] {$U(\frac{1}{2}h,t)$};

%\foreach \x in {1,5,9}
%{\node at (\x/2-3.5,-2.75) {$U(\frac{\x}{2}h,t)$};}
%\draw [decorate,decoration={brace,amplitude=10pt},xshift=-0pt,yshift=0pt] 
%(-1.5,-2.75) -- (-0.5,-2.75) node [black,above,midway,yshift=.18cm] {$U(\frac{5}{2}h,t)$};
%\draw [decorate,decoration={brace,amplitude=10pt},xshift=-0pt,yshift=0pt] 
%(0.5,-2.75) -- (1.5,-2.75) node [black,above,midway,yshift=.18cm] {$U(\frac{9}{2}h,t)$};
%\draw [loosely dotted,thick] (-3,-2.75) ellipse (0.7 and 0.8);


%\draw [loosely dotted,thick] (1,-2.75) ellipse (0.7 and 0.8);

%\draw [loosely dotted,thick] (-1,-2.75) ellipse (0.7 and 0.8);


\node [very thick,red,right,font=\huge] at (6.7,-5.5) {$\cdots$};
\end{tikzpicture}
%\end{document}


==> resource/2layerwave_onelayer.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{tikz}
\usepackage{pgf}
\usepackage[siunitx]{circuitikz}
\usetikzlibrary{arrows}
\newcommand{\atilde}{\tilde{a}}
\newcommand{\abar}{\bar{a}}
\usepackage{circuitikz}
\begin{document}
%\tikzsetnextfilename{2dpilotquestion}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{cqcqcq}{rgb}{0.75,0.75,0.75}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=.9cm,y=.44cm]




\foreach \x [evaluate=\x as \y using {int(Mod(\x,11))}] in {0,1,...,6}
{\fill [color=qqqqff] (\x*2-7,-4.4) circle (1.5pt) ;
\draw (\x*2-7,-4.4) node[above] {$\rho_{\y}$};
\draw[color=qqqqff] (\x*2-7,-4.4) node[below] {$u_{\y}(t)$};}



%\draw (-3.5,-2.2)to[R] (2.5,-2.2);
%\draw (-3.5,-3.3)-- (2.5,-3.3);

;
\foreach \x [evaluate=\x as \y using {int(Mod(\x,11))}] in {0,1,...,5}{ \draw (2*\x-7,-4.4)--(2*\x-6.6,-4.4) to[R,l^=$\kappa_{\y}$] (2*\x-5.4,-4.4)--(2*\x-5,-4.4) ;}


%\draw [decorate,decoration={brace,amplitude=10pt},xshift=-0pt,yshift=0pt]
%(-3.5,-2.75) -- (-2.5,-2.75) node [black,above,midway,yshift=.18cm] {$U(\frac{1}{2}h,t)$};

%\foreach \x in {1,5,9}
%{\node at (\x/2-3.5,-2.75) {$U(\frac{\x}{2}h,t)$};}
%\draw [decorate,decoration={brace,amplitude=10pt},xshift=-0pt,yshift=0pt]
%(-1.5,-2.75) -- (-0.5,-2.75) node [black,above,midway,yshift=.18cm] {$U(\frac{5}{2}h,t)$};
%\draw [decorate,decoration={brace,amplitude=10pt},xshift=-0pt,yshift=0pt]
%(0.5,-2.75) -- (1.5,-2.75) node [black,above,midway,yshift=.18cm] {$U(\frac{9}{2}h,t)$};
%\draw [loosely dotted,thick] (-3,-2.75) ellipse (0.7 and 0.8);


%\draw [loosely dotted,thick] (1,-2.75) ellipse (0.7 and 0.8);

%\draw [loosely dotted,thick] (-1,-2.75) ellipse (0.7 and 0.8);


\node [very thick,red,right,font=\huge] at (5.1,-4.4) {$\cdots$};
\end{tikzpicture}
\end{document}


==> resource/d0dn.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass{standalone}

%\setcounter{secnumdepth}{3}
%\%setcounter{tocdepth}{3}

\usepackage{color}


\usepackage{pgfplots}
\usepackage{tikz}
\usepackage{xcolor}

\begin{document}
\usetikzlibrary{plotmarks}
%\pgfplotsset{scaled x ticks=false}
\pgfplotsset{scaled y ticks=false}
\colorlet{mycolor1}{blue}
\colorlet{mycolor2}{blue!33!yellow}
\colorlet{mycolor3}{blue!50!yellow}
\colorlet{mycolor4}{yellow}%
\colorlet{mycolor5}{yellow!33!orange}%
\colorlet{mycolor6}{orange}%
\colorlet{mycolor7}{orange!50!cyan}%
\colorlet{mycolor8}{cyan}%
\colorlet{mycolor9}{orange!67!red}%
\colorlet{mycolor10}{red}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12cm,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=0,
xmax=0.0025,
ymin=0,
ymax=0.07,
axis x line*=bottom,
xlabel={$\left|\vec{\bar v} _1-\vec v_1\right|^2$},
ylabel={$\left|\bar \lambda _1-\lambda_1\right|$},
axis y line*=left,
yticklabel style={/pgf/number format/fixed},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.000801263544700767	0.0545982273997628\\
0.000661481516941916	0.0486589749353431\\
0.000587537502948686	0.0426545613158514\\
0.000582224995958577	0.0365851506089921\\
0.000648375904828926	0.0304509717306036\\
0.000788855091845433	0.0242523212563284\\
0.00100655434428108	0.0179895661917018\\
0.00130438576832899	0.0116631466794908\\
0.00168527459796382	0.00527357863111833\\
0.00215215141610273	0.00117854374313398\\
};
\addlegendentry{  $d_N=0.98$};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0.00066438068759023	0.0486821351455765\\
0.000493914655171355	0.0426852426228479\\
0.000389208494768221	0.0366223221450922\\
0.000353080950612367	0.0304935394240627\\
0.000388390253819171	0.0242991262725284\\
0.000498028607995764	0.018039383481446\\
0.000684916097604161	0.0117146836543669\\
0.000951994007141883	0.00532547398080252\\
0.00130221754341694	0.00112772107249715\\
0.00173854795787401	0.00764429717109383\\
};
\addlegendentry{   $d_N=0.83$};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
0.000592885148090794	0.0427014161436198\\
0.000391657904022818	0.0366460205899494\\
0.000256109311270537	0.0305237133655689\\
0.000189083613854451	0.0243346618061099\\
0.000193465636283553	0.0180791006299893\\
0.000272175216555563	0.011757334884462\\
0.000428161050630946	0.00536974284714076\\
0.000664393935968577	0.00108322113525261\\
0.000983859405971021	0.00760102389159845\\
0.00138954975198306	0.0141830507750952\\
};
\addlegendentry{   $d_N=0.69$};

\addplot [color=mycolor4,solid]
  table[row sep=crcr]{%
0.000589537934836989	0.0366562337848676\\
0.000357497342064792	0.0305414738846509\\
0.000191051349352828	0.024358901662214\\
9.30699441446419e-05	0.0181086860593354\\
6.64648099651391e-05	0.0117910647126406\\
0.000114183706363615	0.00540634697092246\\
0.000239204248820977	0.00104508313392571\\
0.000444527075691036	0.00756276398201283\\
0.000733168393567099	0.0141461535429592\\
0.00110815189743326	0.0207946266626332\\
};
\addlegendentry{   $d_N=0.54$};

\addplot [color=mycolor5,solid]
  table[row sep=crcr]{%
0.000657137752986456	0.0305468153189916\\
0.000394257801740857	0.0243718326513979\\
0.000196885839301665	0.0181281200840545\\
6.79178346617042e-05	0.0118158481502032\\
1.02925900306318e-05	0.00543525742178175\\
2.69860672707473e-05	0.00101333840111473\\
0.000121005102533699	0.0075295494479547\\
0.000295380495623911	0.0141129067030421\\
0.00055315946502479	0.0207628591150604\\
0.000897397464646493	0.0274787708211494\\
};
\addlegendentry{   $d_N=0.40$};

\addplot [color=mycolor6,solid]
  table[row sep=crcr]{%
0.000798515640329368	0.0243734546096109\\
0.000504797453920833	0.0181373949515949\\
0.000276498377388229	0.0118316709322256\\
0.000116540593498638	0.00545645466494271\\
2.78902764168443e-05	0.000988010321312349\\
1.35518641586238e-05	0.00750140592078419\\
7.65617072169406e-05	0.0140833363330568\\
0.000219981079347747	0.0207333250180803\\
0.00044688854097474	0.027450811736464\\
0.000760371650911581	0.0342351497043701\\
};
\addlegendentry{   $d_N=0.25$};

\addplot [color=mycolor7,solid]
  table[row sep=crcr]{%
0.00101652905041468	0.0181365148463972\\
0.000692001828684557	0.0118385295411032\\
0.000432802883623759	0.00546992860300843\\
0.000241880837721213	0.000969114279281258\\
0.000122229483494287	0.00747835259483509\\
7.68820014745374e-05	0.0140574637696886\\
0.000108904542067164	0.0207060459785775\\
0.000221389156721579	0.0274236150198366\\
0.000417446068386103	0.0342096012902461\\
0.00070019527658925	0.0410633468677181\\
};
\addlegendentry{    $d_N=0.11$};

\addplot [color=mycolor8,solid]
  table[row sep=crcr]{%
0.00131405537162269	0.0118364312008133\\
0.000958777260753001	0.00547567858673126\\
0.0006687349726478	0.000956657630360236\\
0.00044690378875222	0.00746040218748745\\
0.000296305358979535	0.0140353055586876\\
0.000220001864689176	0.0206810406365728\\
0.000221089533009487	0.0273971994644375\\
0.000302691487315402	0.0341832900385851\\
0.00046794992338636	0.0410387332060241\\
0.000720017606176591	0.0479628596796545\\
};
\addlegendentry{ $d_N=-0.036$};

\addplot [color=mycolor9,solid]
  table[row sep=crcr]{%
0.00169398487510955	0.0054737134016859\\
0.00130804375211837	0.000950639696061018\\
0.000987244729850203	0.00744756091762877\\
0.000734589960778537	0.0140168734203694\\
0.00055312918336948	0.0206583246247596\\
0.000445953829478643	0.0273715828154796\\
0.000416190470313319	0.0341562337932418\\
0.000466993585129644	0.0410117776004443\\
0.000601537641694346	0.0479376253418023\\
0.000823008483043891	0.0549330961279549\\
};
\addlegendentry{ $d_N=-0.18$};

\addplot [color=mycolor10,solid]
  table[row sep=crcr]{%
0.00215921308892208	0.000951051783469214\\
0.00174272724893103	0.00743982850400982\\
0.00139128888951487	0.0140021742326191\\
0.00110792723863675	0.0206379105346296\\
0.000895720346026655	0.0273467817312284\\
0.000757789134428862	0.034128451417096\\
0.000697290776310671	0.0409824990309572\\
0.000717411379678214	0.0479084165005127\\
0.00082135797139031	0.0549056049859927\\
0.00101234977217561	0.0619733717491074\\
};
\addlegendentry{  $d_N=-0.33$};

%\addplot[only marks,mark=diamond*,mark options={},mark size=4.3138pt,color=black,forget plot] plot table[row sep=crcr,]{%
%7.43009859148778e-07	0.000542571289532279\\
%};
%\addplot[only marks,mark=oplus*,mark options={fill=black,rotate=270},mark size=1.6667pt,color=black,forget plot] plot table[row sep=crcr,]{%
%7.95744559104288e-07	0.00099987113001454\\
%};
\addplot [color=black,only marks,mark=oplus*,mark options={fill=black},forget plot]
  table[row sep=crcr]{%
0.000704844507646961	0.0275511406874003\\
0.000430389365010133	0.0213707428528659\\
0.000220954265444514	0.0151217303628505\\
7.94141496045141e-05	0.00880427387666638\\
8.68654947021659e-06	0.00241861367957463\\
1.17259907348651e-05	0.0040349372548546\\
9.15177920082571e-05	0.0105559902506726\\
0.000251071247523077	0.0171440779793852\\
0.000493412184389052	0.0237986515965904\\
0.000821574890384698	0.0305190779880005\\
};
\addplot [color=black,only marks,mark=square*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.00024336 0.0308\\
};
\end{axis}
\end{tikzpicture}%
\end{document} 

==> resource/error2.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schl̦mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
%
\tikzsetnextfilename{error2fig}
\begin{tikzpicture}
\begin{loglogaxis}[%
view={0}{90},
width=3.63347539969602in,
height=2.80394191251056in,
scale only axis,
xmin=1, xmax=1000,
xminorticks=true,
ymin=1e-08, ymax=1,
yminorticks=true,
legend style={at={(1,1)}, anchor=north east},
legend entries={coefficients of $\abar$ term, coefficients of $\atilde$ term}
]


\addplot [
color=green!50!black,
solid
]
coordinates{
 (4,0.0310638350680849)(6,0.00620648780803773)(8,0.00197163876702122)(10,0.000809077010893569)(12,0.000390572452009436)(14,0.000210948495353872)(16,0.000123703191755302)(18,7.72479786708552e-05)(20,5.06920027233924e-05)(22,3.4628630349913e-05)(24,2.44528630023583e-05)(26,1.7754510487215e-05)(28,1.32011238384681e-05)(30,1.00181123215085e-05)(32,7.73884793882698e-06)(34,6.07267014650359e-06)(36,4.83169466771426e-06)(38,3.89209493722835e-06)(40,3.17025068084873e-06)(42,2.60823281709663e-06)(44,2.16535758747888e-06)(46,1.81269163013111e-06)(48,1.52896575058951e-06)(50,1.29866043574369e-06)(52,1.11002762180406e-06)(54,9.5449763009561e-07)(56,8.25280959616988e-07)(58,7.1723659017791e-07)(60,6.26278080376966e-07)(62,5.49263862995985e-07)(64,4.83786984706476e-07)(66,4.27803372212397e-07)(68,3.79617536626006e-07)(70,3.38079814154752e-07)(72,3.02073666928445e-07)(74,2.7067631288495e-07)(76,2.43323734306971e-07)(78,2.19245609690659e-07)(80,1.98187670212135e-07)(82,1.79530263140579e-07)(84,1.63058204274156e-07)(86,1.48349687582221e-07)(88,1.35339396869615e-07)(90,1.2367914683435e-07)(92,1.13272907532663e-07)(94,1.04005329261891e-07)(96,9.56164376473244e-08)(98,8.80019459972674e-08)(100,8.11701089359178e-08)(102,7.49933496115235e-08)(104,6.93869054509307e-08)(106,6.4298131840319e-08)(108,5.96594075238715e-08)(110,5.54452139965274e-08)(112,5.1590239904197e-08)(114,4.80605485809029e-08)(116,4.48341475444824e-08)(118,4.18708768570603e-08)(120,3.91445200943145e-08)(122,3.66425429560412e-08)(124,3.43309657490493e-08)(126,3.22036463441073e-08)(128,3.02367461766295e-08)(130,2.84204194886178e-08)
};


\addplot [
color=red,
solid
]
coordinates{
 (4,0.0902565049319152)(6,0.0145194521919623)(8,0.00430010123297878)(10,0.00170966598910642)(12,0.000811434547990569)(14,0.000433826504646129)(16,0.000252735808244697)(18,0.000157117021329142)(20,0.000102773997276605)(22,7.00403696500852e-05)(24,4.93691369976429e-05)(26,3.57964895127839e-05)(28,2.65858761615331e-05)(30,2.01568876784918e-05)(32,1.55601520611739e-05)(34,1.22025298534972e-05)(36,9.70400533228596e-06)(38,7.8136050627722e-06)(40,6.3619493191518e-06)(42,5.23246718290345e-06)(44,4.34294241252135e-06)(46,3.63470836986859e-06)(48,3.06513424941021e-06)(50,2.60283956425664e-06)(52,2.22457237819594e-06)(54,1.91260236990457e-06)(56,1.65351904038305e-06)(58,1.43676340982196e-06)(60,1.25442191962295e-06)(62,1.10013613700399e-06)(64,9.6891301529364e-07)(66,8.56596627787573e-07)(68,7.60182463374094e-07)(70,6.76920185845292e-07)(72,6.04726333071565e-07)(74,5.4192368711503e-07)(76,4.8707626569295e-07)(78,4.38954390309361e-07)(80,3.96712329787984e-07)(82,3.59369736859308e-07)(84,3.26341795725766e-07)(86,2.96950312417841e-07)(88,2.7086060313034e-07)(90,2.47620853165631e-07)(92,2.26727092467269e-07)(94,2.08094670738068e-07)(96,1.91283562352498e-07)(98,1.76098054002587e-07)(100,1.62429891064101e-07)(102,1.50056650388458e-07)(104,1.3884309454904e-07)(106,1.28651868159667e-07)(108,1.19380592476077e-07)(110,1.10934786003484e-07)(112,1.0321976009575e-07)(114,9.61594514190759e-08)(116,8.96958524555097e-08)(118,8.3769123143001e-08)(120,7.83254799057581e-08)(122,7.3307457043939e-08)(124,6.86890342509747e-08)(126,6.44363536559311e-08)(128,6.05032538233486e-08)(130,5.68595805113849e-08)
};
\end{loglogaxis}
\end{tikzpicture}% 

==> resource/errorplot.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
%
\tikzsetnextfilename{pilot1fig}
\begin{tikzpicture}
\begin{axis}[%
view={0}{90},
width=2.72685185185185in,
height=2.10430327868852in,
scale only axis,
xmin=0, xmax=100,
xlabel={m},
ymin=-0.05, ymax=0.15,
ylabel={error},
legend style={at={(1,1)}, anchor=north east}
]
\addplot [
color=blue,
solid
]
coordinates{
 (3,-0.00432710776403844)(5,0.0155596961803974)(7,0.00862734864352303)(9,0.00487987576667641)(11,0.0029682849902974)(13,0.00192475708205031)(15,0.00131416241731652)(17,0.000935242125711779)(19,0.000688398799650193)(21,0.000521005281716813)(23,0.000403612207870313)(25,0.000318912722837559)(27,0.000256300688742345)(29,0.000209034199749653)(31,0.00017269337924786)(33,0.000144300341966544)(35,0.000121798364553479)(37,0.000103737181714985)(39,8.90743579980757e-005)(41,7.70473854727374e-005)(43,6.70900551944517e-005)(45,5.87761154032811e-005)(47,5.17801719060586e-005)(49,4.58512630671018e-005)(51,4.07934624771783e-005)(53,3.64527334332292e-005)(55,3.27063686071683e-005)(57,2.94560910795562e-005)(59,2.66224067303618e-005)(61,2.41406816511236e-005)(63,2.19580275649476e-005)(65,2.00306979987659e-005)(67,1.83223441210851e-005)(69,1.68028607744953e-005)(71,1.54468105189483e-005)(73,1.42327417501704e-005)(75,1.31426817156852e-005)(77,1.21610321244763e-005)(79,1.12748561080608e-005)(81,1.04726433253002e-005)(83,9.7447913518838e-006)(85,9.0827579844467e-006)(87,8.47942935078039e-006)(89,7.92831910347233e-006)(91,7.42396919458732e-006)(93,6.96156630191963e-006)(95,6.53672254916683e-006)(97,6.14569673691511e-006)(99,5.78528440534239e-006)
};
\addlegendentry{$\bar{a}$};

\addplot [
color=green!50!black,
solid
]
coordinates{
 (3,0.125647447764038)(5,0.0051662438196026)(7,-0.00235560864352303)(9,-0.00236113276667642)(11,-0.00176627799029739)(13,-0.00127998208205031)(15,-0.000937723417316516)(17,-0.000700877125711782)(19,-0.000534932799650195)(21,-0.000416336281716815)(23,-0.000329790207870312)(25,-0.00026536172283756)(27,-0.000216513688742344)(29,-0.000178859199749653)(31,-0.000149394379247859)(33,-0.000126025141966543)(35,-0.000107262664553479)(37,-9.20314817149849e-005)(39,-7.95421579980751e-005)(41,-6.92066854727373e-005)(43,-6.05817551944515e-005)(45,-5.33287154032814e-005)(47,-4.71860719060589e-005)(49,-4.19497630671015e-005)(51,-3.74588624771783e-005)(53,-3.35856334332291e-005)(55,-3.02275686071682e-005)(57,-2.73020910795563e-005)(59,-2.47417067303618e-005)(61,-2.24912816511236e-005)(63,-2.05053275649475e-005)(65,-1.8746297998766e-005)(67,-1.7182544121085e-005)(69,-1.57878607744952e-005)(71,-1.45400105189483e-005)(73,-1.34201417501704e-005)(75,-1.24122817156853e-005)(77,-1.15028321244762e-005)(79,-1.06799561080606e-005)(81,-9.93374332530029e-006)(83,-9.25539135188388e-006)(85,-8.63745798444664e-006)(87,-8.07322935078044e-006)(89,-7.55701910347235e-006)(91,-7.08396919458739e-006)(93,-6.64946630191967e-006)(95,-6.24982254916701e-006)(97,-5.88159673691526e-006)(99,-5.54168440534237e-006)
};
\addlegendentry{$\tilde{a}$};

\end{axis}
\end{tikzpicture}% 

==> resource/firsttwocell.tex <==
%\documentclass[a0]{standalone}
%\usepackage{pgfplots}
%\usepackage{tikz}
%\usepackage{pgf}
%
%\usetikzlibrary{arrows}
%\newcommand{\atilde}{\tilde{a}}
%\newcommand{\abar}{\bar{a}}
%
%\begin{document}
\tikzsetnextfilename{firsttwocell}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{cqcqcq}{rgb}{0.75,0.75,0.75}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.3cm,y=1.0cm]

%\clip(-4,-4) rectangle (4.5,-1.6);


\foreach \x in {0,1,...,7}
{\fill [color=qqqqff] (\x-3.5,-2.2) circle (1.5pt) ;
\draw[color=qqqqff] (\x-3.5,-2.2) node[above] {$u_{\x,0}$};}

\foreach \x in {0,1,...,7}
{\fill [color=qqqqff] (\x-3.5,-3.3) circle (1.5pt) ;
\draw[color=qqqqff] (\x-3.5,-3.3) node[below] {$u_{\x,1}$};}

\foreach \x in {0,1,...,3}
{\node at (2*\x-3,-2.75) {$\vec{u}_{\x}$};;}

\draw (-3.5,-2.2)-- (3.5,-2.2);
\draw (-3.5,-3.3)-- (3.5,-3.3);

\foreach \x in {-1.5,0.5,...,3.5} \draw (\x,-2.2) --  (\x,-3.3)  ;
\foreach \x in {-2.5,-0.5,...,3.5} \draw (\x,-2.2) --   (\x,-3.3)  ;


\draw [loosely dotted,thick] (-3,-2.75) ellipse (0.7 and 0.8);
\draw [loosely dotted,thick] (-1,-2.75) ellipse (0.7 and 0.8);
\draw (-3,-1.6) edge [->, shorten >=1pt, thick, red, bend left=22] node [black,above,midway] {$T$} (-1,-1.6);

\draw [loosely dotted,thick] (1,-2.75) ellipse (0.7 and 0.8);
\draw [loosely dotted,thick] (3,-2.75) ellipse (0.7 and 0.8);
\draw (1,-1.6) edge [->, shorten >=1pt, thick, red, bend left=22] node [black,above,midway] {$T$} (3,-1.6);


\draw (-1,-1.6) edge [->, shorten >=1pt, thick, red, bend left=22] node [black,above,midway] {$T$} (1,-1.6);


\node [very thick,red,right,font=\huge] at (3.7,-2.75) {$\cdots$};

\end{tikzpicture}
%\end{document}


==> resource/firsttwocellsch3.tex <==
%\documentclass[a0]{a0poster}
%\usepackage{pgfplots}
%\usepackage{tikz}
%\usepackage{pgf}
%
%\usetikzlibrary{arrows}
%\newcommand{\atilde}{\tilde{a}}
%\newcommand{\abar}{\bar{a}}
%
%\begin{document}
\tikzsetnextfilename{firsttwocellch3}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{cqcqcq}{rgb}{0.75,0.75,0.75}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.3cm,y=1.0cm]

%\clip(-4,-4) rectangle (4.5,-1.6);


\foreach \x in {0,1,...,7}
{\fill [color=qqqqff] (\x-3.5,-2.2) circle (1.5pt) ;
\draw[color=qqqqff] (\x-3.5,-2.2) node[above] {$u_{\x}$};}



\foreach \x in {0,1,...,3}
{\node at (2*\x-3,-2.45) {$\vec{u}_{\x}$};;}

\draw (-3.5,-2.2)-- (3.5,-2.2);





\draw [loosely dotted,thick] (-3,-2.2) ellipse (0.9 and 0.8);
\draw [loosely dotted,thick] (-1,-2.2) ellipse (0.9 and 0.8);
\draw (-3,-1.2) edge [->, shorten >=1pt, thick, red, bend left=22] node [black,above,midway] {$T$} (-1,-1.3);

\draw [loosely dotted,thick] (1,-2.2) ellipse (0.9 and 0.8);
\draw [loosely dotted,thick] (3,-2.2) ellipse (0.9 and 0.8);
\draw (1,-1.2) edge [->, shorten >=1pt, thick, red, bend left=22] node [black,above,midway] {$T$} (3,-1.3);


\draw (-1,-1.2) edge [->, shorten >=1pt, thick, red, bend left=22] node [black,above,midway] {$T$} (1,-1.3);


\node [very thick,red,right,font=\huge] at (3.8,-2.2) {$\cdots$};

\end{tikzpicture}
%\end{document}


==> resource/indexes.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\usepackage{tikz}
%\usepackage{pgf}
%%
%\usetikzlibrary{arrows}
%\newcommand{\atilde}{\tilde{a}}
%\newcommand{\abar}{\bar{a}}
%
%\begin{document}
\tikzsetnextfilename{indexes}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.3cm,y=2.0cm]

%\clip(-4,-4) rectangle (4.5,-1.6);


\draw (0,-0.0)-- (3,-0.0);
\draw (0,1.0)-- (3,1.0);
\draw[dotted] (4,-0.2)-- (4,1.2);
\foreach \x in {0,1,2,3} \draw (\x,-0.0) --  (\x,1.0)  ;

\draw (5,-0.0)-- (8,-0.0);
\draw (5,1.0)-- (8,1.0);
\node [very thick,right,font=\huge] at (3.55,0.5) {$\cdots$};
\foreach \x in {5,...,8} \draw (\x,-0.0) --  (\x,1.0)  ;
\draw[color=blue] (0,0) node[below] {$2$};
\draw[color=blue] (1,0) node[below] {$4$};
\draw[color=blue] (2,0) node[below] {$6$};
\draw[color=blue] (3,0) node[below] {$8$};
\draw[color=blue] (0,1) node[above] {$1$};
\draw[color=blue] (1,1) node[above] {$3$};
\draw[color=blue] (2,1) node[above] {$5$};
\draw[color=blue] (3,1) node[above] {$7$};
%\draw[color=red] (0.15,0) node[below] {$8$};
%\draw[color=red] (1.15,0) node[below] {$6$};
%\draw[color=red] (2.15,0) node[below] {$4$};
%\draw[color=red] (3.15,0) node[below] {$2$};
%\draw[color=red] (0.15,1) node[above] {$7$};
%\draw[color=red] (1.15,1) node[above] {$5$};
%\draw[color=red] (2.15,1) node[above] {$3$};
%\draw[color=red] (3.15,1) node[above] {$1$};
\draw[color=blue] (5,0) node[below,font=\footnotesize] {$2N-4$};
\draw[color=blue] (6,0) node[below,font=\footnotesize] {$2N-2$};
\draw[color=blue] (7,0) node[below,font=\footnotesize] {$2N$};
\draw[color=blue] (8,0) node[below,font=\footnotesize] {$2N+2$};
\draw[color=blue] (5,1) node[above,font=\footnotesize] {$2N-5$};
\draw[color=blue] (6,1) node[above,font=\footnotesize] {$2N-3$};
\draw[color=blue] (7,1) node[above,font=\footnotesize] {$2N-1$};
\draw[color=blue] (8,1) node[above,font=\footnotesize] {$2N+1$};
\draw[color=red] (5.15,0) node[above] {$8$};
\draw[color=red] (6.15,0) node[above] {$6$};
\draw[color=red] (7.15,0) node[above] {$4$};
\draw[color=red] (8.15,0) node[above] {$2$};
\draw[color=red] (5.15,1) node[below] {$7$};
\draw[color=red] (6.15,1) node[below] {$5$};
\draw[color=red] (7.15,1) node[below] {$3$};
\draw[color=red] (8.15,1) node[below] {$1$};
\end{tikzpicture}
%\end{document}


==> resource/indexes2.tex <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\usepackage{tikz}
%\usepackage{pgf}
%%
%\usetikzlibrary{arrows}
%
%\begin{document}
\tikzsetnextfilename{indexes2}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3cm,y=1.0cm]

%\clip(-4,-4) rectangle (4.5,-1.6);


\draw (0,-0.0)-- (4,-0.0);
\draw (0,1.0)-- (4,1.0);
\draw (0,2.0)-- (4,2.0);

\foreach \x in {0,1,2,3,4} \draw (\x,-0.0) --  (\x,2.0)  ;


%\draw[color=blue] (-0.00,0) node[below] {$3$};
%\draw[color=blue] (.93,0) node[below] {$6$};
%\draw[color=blue] (1.93,0) node[below] {$9$};
%\draw[color=blue] (2.93,0) node[below] {$12$};
%\draw[color=blue] (-0.00,1) node[above] {$2$};
%\draw[color=blue] (0.93,1) node[above] {$5$};
%\draw[color=blue] (1.93,1) node[above] {$8$};
%\draw[color=blue] (2.92,1) node[above] {$11$};
%\draw[color=blue] (-0.00,2) node[above] {$1$};
%\draw[color=blue] (0.93,2) node[above] {$4$};
%\draw[color=blue] (1.93,2) node[above] {$7$};
%\draw[color=blue] (2.93,2) node[above] {$10$};
\draw[color=red] (0.00,0) node[below] {$15$};
\draw[color=red] (1.00,0) node[below] {$12$};
\draw[color=red] (2.00,0) node[below] {$9$};
\draw[color=red] (3.00,0) node[below] {$6$};
\draw[color=red] (0.00,1) node[above] {$14$};
\draw[color=red] (1.00,1) node[above] {$11$};
\draw[color=red] (2.00,1) node[above] {$8$};
\draw[color=red] (3.00,1) node[above] {$5$};
\draw[color=red] (0.00,2) node[above] {$13$};
\draw[color=red] (1.00,2) node[above] {$10$};
\draw[color=red] (2.00,2) node[above] {$7$};
\draw[color=red] (3.00,2) node[above] {$4$};

%\draw[color=blue] (3.93,0) node[below] {$15$};
%\draw[color=blue] (3.92,1) node[above] {$14$};
%\draw[color=blue] (3.93,2) node[above] {$13$};
\draw[color=red] (4.00,0) node[below] {$3$};
\draw[color=red] (4.00,1) node[above] {$2$};
\draw[color=red] (4.00,2) node[above] {$1$};
\end{tikzpicture}
%\end{document}


==> resource/linear.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass{standalone}

%\setcounter{secnumdepth}{3}
%\%setcounter{tocdepth}{3}

\usepackage{color}


\usepackage{pgfplots}
\usepackage{tikz}
\usepackage{xcolor}
\definecolor{mycolor1}{rgb}{0.13359,0.48867,0.73828}%
\definecolor{mycolor2}{rgb}{0.14766,0.56602,0.53438}%
\definecolor{mycolor3}{rgb}{0.46758,0.53789,0.00000}%
\definecolor{mycolor4}{rgb}{0.63633,0.48164,0.00000}%
\definecolor{mycolor5}{rgb}{0.71367,0.26367,0.07734}%
\definecolor{mycolor6}{rgb}{0.77344,0.17578,0.16523}%
\begin{document}
\usetikzlibrary{plotmarks}
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\begin{axis}[%
width=12cm,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=0,
xmax=0.018,
xlabel={$\left|\vec{\bar v} _i-\vec v_i\right|^2$},
ymin=0,
mark size=3,
ymax=0.8,
xmode=log,
ymode=log,
ylabel={$\left|\bar \lambda _i-\lambda_i\right|$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
0.0002	0.0173205080756888\\
0.0004	0.04\\
0.0008	0.0714142842854285\\
0.0012	0.111803398874989\\
0.0018	0.161554944214035\\
0.0025	0.220680764907139\\
0.0033	0.289827534923789\\
0.0043	0.369188298839495\\
0.0055	0.458911756223351\\
0.0069	0.559642743185329\\
0.0085	0.671788657242737\\
};
\addlegendentry{$18$ cells};
\addlegendentry{$9$ cells};
\addlegendentry{$33$ cells};
\addlegendentry{$17$ cells};
\addlegendentry{$10$ cells};
\addlegendentry{$12$ cells};

\addplot [color=mycolor2,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.0003	0.01\\
0.0012	0.0469041575982343\\
0.0028	0.106770782520313\\
0.005	0.190525588832577\\
0.0079	0.298831055949679\\
0.0114	0.432203655699486\\
};


\addplot [color=mycolor3,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.0001	0\\
0.0005	0.0223606797749979\\
0.0011	0.0529150262212918\\
0.0019	0.0932737905308881\\
0.0031	0.146287388383278\\
0.0045	0.21142374511866\\
0.0061	0.288617393793236\\
0.0081	0.378285606387555\\
0.0105	0.480936586256442\\
0.0132	0.596741149913428\\
0.0163	0.726154253585283\\
};

\addplot [color=mycolor4,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{%
0.0002	0.01\\
0.001	0.0447213595499958\\
0.0022	0.101980390271856\\
0.0039	0.181383571472171\\
0.0061	0.284077454226836\\
0.0089	0.41\\
0.0122	0.559732078766261\\
};


\addplot [color=mycolor5,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.0002	0.014142135623731\\
0.0007	0.0519615242270663\\
0.0016	0.117046999107196\\
0.0029	0.208566536146142\\
0.0046	0.326343377441614\\
0.0068	0.470956473572665\\
0.0094	0.642572953056694\\
};


\addplot [color=mycolor6,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.0002	0.01\\
0.0006	0.0316227766016838\\
0.0014	0.0707106781186548\\
0.0025	0.125698050899765\\
0.0039	0.19672315572906\\
0.0057	0.283901391331568\\
0.0078	0.38742741255621\\
0.0103	0.507740090991444\\
};

\end{axis}
\end{tikzpicture}%
\end{document}

==> resource/numericalplot.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schl枚mer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
%
\documentclass{standalone}

%\setcounter{secnumdepth}{3}
%\%setcounter{tocdepth}{3}

\usepackage{color}


\usepackage{pgfplots}
\usepackage{tikz}


\begin{document}
\usetikzlibrary{plotmarks}
\begin{tikzpicture}
\pgfplotsset{scaled x ticks=false}
\begin{loglogaxis}[%
view={0}{90},
width=12cm,
scale only axis, 
mark size=3,
xmin=0, xmax=0.0018,
xlabel={$\left\Vert \vec{\bar v}_i-\vec v_i\right\Vert^2 $},
ymin=0, ymax=0.55,
ylabel={$\left\Vert \vec{\bar \lambda}_i-\vec \lambda_i\right\Vert$},
axis lines*=left,
yticklabel style={/pgf/number format/fixed},
xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=5},
legend cell align=left,
legend pos=north west,
%legend style={
%at={(1.1,0.6)},
%anchor=west}
]
%\addlegendentry{Derived $d_0$}
%\addlegendentry{\textsc{lm} $\min_{\left\vert \vec{\bar v}_i-\vec v_i \right\vert}d_0$}
%\addlegendimage{only marks,black!70}
%\addlegendimage{only marks,mark=square*,fill=black!80}
\addlegendentry{$\lambda_0=0.969$}
\addlegendentry{$\lambda_1=3.86$}
\addlegendentry{$\lambda_2=8.65$}
\addlegendentry{$\lambda_3=15.3$}
\addlegendentry{$\lambda_4=23.6$}

\addlegendimage{only marks,mark=o,yellow!70!orange}
\addlegendimage{only marks,mark=o,blue!37!yellow}
\addlegendimage{only marks,mark=o,orange!90!red}
\addlegendimage{only marks,mark=o,blue!98!yellow}
\addlegendimage{only marks,mark=o,red}
%\addlegendentry{$d_0=-0.16$}
%\addlegendentry{$d_0=-0.31$}
%\addlegendentry{$d_0=-0.35$}
%\addlegendentry{$d_0=-0.50$}
%\addlegendimage{only marks,mark=otimes,black}
%\addlegendimage{only marks,mark=x,black}
%\addlegendimage{only marks,mark=o,black}
%\addlegendimage{only marks,mark=star,black}
\addplot [scatter,only marks,scatter src=explicit,scatter/use mapped color={draw=mapped color,fill=black!70}]
coordinates{
 (7.43009859148778e-007,0.000542571289532279)[4.33]
 (1.20035996412297e-005,0.00870552735394048)[2.03] 
 (6.17510063364571e-005,0.044276616157461)[7.00e+000]
 (0.000199574065450231,0.14083642430171)[0.4] 
 (0.000501366408959493,0.346638400603485)[10]
};
\addplot[scatter,only marks,scatter src=explicit,scatter/use mapped color={mark=square*,draw=mapped color,fill=black!80}]
coordinates{
 (7.95744559104288e-007,0.00099987113001454)[4.33]
 (1.21288555242485e-005,0.0105354515313127)[2.03] 
 (6.18612012622557e-005,0.0483950075901767) [7.00e+000]
 (0.000199416167493747,0.148154634605346)[0.4] 
 (0.000500533861014006,0.35805084878886)[10]
};


\addplot[scatter,only marks,scatter src=explicit,scatter/use mapped color={mark=star,draw=mapped color}] plot coordinates{ (4.93051134616634e-005,0.00679871050663527) [4.33] (0.00019664015836111,0.0206396133787252) [2.03] (0.000476661354945819,0.021644156192874) [7.00e+000] (0.000942170379965576,0.0240181978261855) [0.4] (0.00166963970774703,0.16514271407496) [10] };

\addplot[scatter,only marks,scatter src=explicit,scatter/use mapped color={mark=oplus,draw=mapped color}] plot coordinates{ (3.02304789129497e-005,0.00517501437902568) [4.33] (0.000124279132193276,0.0141550732637206) [2.03] (0.000314573802170334,0.0070998502006745) [7.00e+000] (0.000653242187745317,0.0497337496228774) [0.4] (0.00121715666063498,0.204973189866109) [10] };

\addplot[scatter,only marks,scatter src=explicit,scatter/use mapped color={mark=diamond,draw=mapped color}] plot coordinates{ (1.58483262539534e-005,0.00354691375937854) [4.33] (6.96358278922996e-005,0.00764940745577603) [2.03] (0.00019190731280602,0.0075054833115793) [7.00e+000] (0.000433954817531612,0.0755924573293463) [0.4] (0.000872542225322135,0.245099135042796) [10] };

\addplot[scatter,only marks,scatter src=explicit,scatter/use mapped color={mark=asterisk,draw=mapped color}] plot coordinates{ (6.20743696151958e-006,0.00191441403868142) [4.33] (3.29335271053677e-005,0.00112286555313057) [2.03] (0.000109282419702994,0.0221704593155536) [7.00e+000] (0.000285718669276992,0.101589951665456) [0.4] (0.000638639536312933,0.285510354064673) [10] };

\addplot[scatter,only marks,scatter src=explicit,scatter/use mapped color={mark=o,draw=mapped color}] plot coordinates{ (1.35672670490201e-006,0.000277520922204677) [4.33] (1.43937852893033e-005,0.00542429608973727) [2.03] (6.73077734507974e-005,0.0368936492357772) [7.00e+000] (0.000209905245203745,0.127721685970176) [0.4] (0.000518202293162437,0.326196094983018) [10] };

\addplot[scatter,only marks,scatter src=explicit,scatter/use mapped color={mark=x,draw=mapped color}] plot coordinates{ (1.34523844143011e-006,0.00136375956622181) [4.33] (1.42362753661893e-005,0.0119918143560569) [2.03] (6.65791631809148e-005,0.0516735812811593) [7.00e+000] (0.000207843297205816,0.153982938376304) [0.4] (0.000513883043991709,0.367145056043029) [10] };

\addplot[scatter,only marks,scatter src=explicit,scatter/use mapped color={mark=+,draw=mapped color}] plot coordinates{ (6.22213534558823e-006,0.0030094210814845) [4.33] (3.26786291586915e-005,0.0185794193666142) [2.03] (0.000107678529881117,0.066508740845789) [7.00e+000] (0.000280814954841009,0.180368814477758) [0.4] (0.000628221373443109,0.408345394629503) [10] };

\addplot[scatter,only marks,scatter src=explicit,scatter/use mapped color={mark=10-pointed star,draw=mapped color}] plot coordinates{ (1.60366935686229e-005,0.00465945695374081) [4.33] (6.9936276749481e-005,0.0251868344845434) [2.03] (0.000191172974525946,0.081397570980382) [7.00e+000] (0.000430051850353183,0.206874250497215) [0.4] (0.000863632071249503,0.449784738617925) [10] };

\addplot[scatter,only marks,scatter src=explicit,scatter/use mapped color={mark=square,draw=mapped color}] plot coordinates{ (3.08382948298258e-005,0.00631386018584779) [4.33] (0.000126222283911137,0.03181377632351) [2.03] (0.000317613763450119,0.0963384729312242) [7.00e+000] (0.000656731258046884,0.233494016958561) [0.4] (0.00122239336280051,0.491450200171645) [10] };

\addplot[scatter,only marks,scatter src=explicit,scatter/use mapped color={mark=otimes,draw=mapped color}] plot coordinates{ (5.06764188363056e-005,0.00797262344895466) [4.33] (0.000201747187756499,0.0384599547607212) [2.03] (0.000487535333496676,0.111329806752346) [7.00e+000] (0.000961972266124989,0.260222722871854) [0.4] (0.00170663528763502,0.533328392014969) [10] };


\end{loglogaxis}
\end{tikzpicture}%
\end{document} 

==> resource/pilot1.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
%
\tikzsetnextfilename{pilot1fig1}
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=2.72685185185185in,
height=2.10430327868852in,
scale only axis,
xmin=0, xmax=20,
xlabel={number of nodes in grid $m$},
ymin=-0.6, ymax=0.8,
ylabel={coefficient of different terms},
legend style={at={(1,1)}, anchor=north east}
]
\addplot [
color=blue,
solid
]
coordinates{
 (3,-0.585786437626905)(5,-0.267949192431123)(7,-0.152240934977427)(9,-0.0978869674096929)(11,-0.0681483474218634)(13,-0.0501441756363528)(15,-0.0384294391935391)(17,-0.0303844939755839)(19,-0.0246233188097245)
};
\addlegendentry{coefficients of $\bar{a}/h^2$};

\addplot [
color=green!50!black,
solid
]
coordinates{
 (3,0.707106781186548)(5,0.288675134594813)(7,0.158512667781107)(9,0.100405707943114)(11,0.0693503541210148)(13,0.0507889510907303)(15,0.0388058778050879)(17,0.0306188588735369)(19,0.0247767851928652)
};
\addlegendentry{coefficients of $\tilde{a}^2/(\bar{a}h^2)$};

\end{axis}
\end{tikzpicture}% 

==> resource/pilot2.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
%
\tikzsetnextfilename{pilot2fig}
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=2.72685185185185in,
height=2.10430327868852in,
scale only axis,
xmin=0, xmax=0.2,
xlabel={$\text{1/m}^\text{2}$},
ymin=-0.6, ymax=0.8,
ylabel={coefficient of different terms},
xticklabels={$0$,$0$,$0.05$,$0.1$,$0.15$,$0.2$},
legend style={at={(0,1)}, anchor=south west}
]
\addplot [
color=blue,
solid
]
coordinates{
 (0.192450089729875,-0.585786437626905)(0.0894427190999916,-0.267949192431123)(0.0539949247156039,-0.152240934977427)(0.037037037037037,-0.0978869674096929)(0.0274101222343421,-0.0681483474218634)(0.0213346229317396,-0.0501441756363528)(0.0172132593164774,-0.0384294391935391)(0.0142668014727255,-0.0303844939755839)(0.0120745123089769,-0.0246233188097245)
};
\addlegendentry{coefficients of $\bar{a}/h^2$};

\addplot [
color=green!50!black,
solid
]
coordinates{
 (0.192450089729875,0.707106781186548)(0.0894427190999916,0.288675134594813)(0.0539949247156039,0.158512667781107)(0.037037037037037,0.100405707943114)(0.0274101222343421,0.0693503541210148)(0.0213346229317396,0.0507889510907303)(0.0172132593164774,0.0388058778050879)(0.0142668014727255,0.0306188588735369)(0.0120745123089769,0.0247767851928652)
};
\addlegendentry{coefficients of $\tilde{a}^2/(\bar{a}h^2)$};

\end{axis}
\end{tikzpicture}% 

==> resource/pilot3.tex <==
\tikzsetnextfilename{pilot3fig}

 % defining custom colors \definecolor{mycolor1}{rgb}{1,1,0.862745098039216}
\newlength\figureheight
\newlength\figurewidth
\setlength\figureheight{4cm}
\setlength\figurewidth{6cm}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,1,0.862745098039216}

\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=2.72685185185185in,
height=2.10430327868852in,
scale only axis,
xmin=0, xmax=100,
xlabel={$m$},
ymin=-10, ymax=10,
ylabel={$m^2$ times coefficient of different terms},
legend style={at={(1,0.5)}, anchor=east}
]
\addplot [
color=blue,
solid
]
coordinates{
 (3,-5.27207793864214)(5,-6.69872981077807)(7,-7.4598058138939)(9,-7.92884436018512)(11,-8.24595003804547)(13,-8.47436568254362)(15,-8.6466238185463)(17,-8.78111875894374)(19,-8.88901809031056)(21,-8.97748826101733)(23,-9.05133666650858)(25,-9.11390737743251)(27,-9.16759797565231)(29,-9.21417199056425)(31,-9.25495533603758)(33,-9.29096402941481)(35,-9.32298967522345)(37,-9.35165814773795)(39,-9.3774707838247)(41,-9.40083387687234)(43,-9.4220801712824)(45,-9.44148477831625)(47,-9.45927713184971)(49,-9.47565008743996)(51,-9.49076693030252)(53,-9.50476683201521)(55,-9.5177691422098)(57,-9.52987679539713)(59,-9.54117903865669)(61,-9.55175363302501)(63,-9.56166864334155)(65,-9.5709839035826)(67,-9.5797522243002)(69,-9.58802039360193)(71,-9.59583001171004)(73,-9.60321819050487)(75,-9.61021814286342)(77,-9.61685968152724)(79,-9.62316964329633)(81,-9.62917225127091)(83,-9.63488942544474)(85,-9.64034105004107)(87,-9.64554520445978)(89,-9.65051836348544)(91,-9.65527557142573)(93,-9.65983059405582)(95,-9.66419605160012)(97,-9.66838353545571)(99,-9.67240371093002)
};
\addlegendentry{coefficients of $\bar{a}/h^2$};

\addplot [
color=green!50!black,
solid
]
coordinates{
 (3,6.36396103067893)(5,7.21687836487032)(7,7.76712072127425)(9,8.1328623433922)(11,8.39139284864279)(13,8.58333273433342)(15,8.73132250614477)(17,8.84885021445217)(19,8.94441945462434)(21,9.02364703378263)(23,9.09038848015508)(25,9.14737672976801)(27,9.19660231477593)(29,9.23954910819942)(31,9.27734572165406)(33,9.3108657338768)(35,9.34079582821228)(37,9.36768320834594)(39,9.39196928428994)(41,9.41401405040361)(43,9.43411402236046)(45,9.45251563388774)(47,9.46942537924969)(49,9.48501758753219)(51,9.4994404494897)(53,9.51282073852445)(55,9.5252675443226)(57,9.5368752518908)(59,9.54772593809126)(61,9.55789131434089)(63,9.56743431265901)(65,9.57641038917403)(67,9.58486860210941)(69,9.59285250848852)(71,9.60040091415099)(73,9.6075485043307)(75,9.61432637640985)(77,9.62076249210649)(79,9.62688206295953)(81,9.632707880314)(83,9.63826059890996)(85,9.64355898151079)(87,9.64862011067543)(89,9.65345957271001)(91,9.65809161797117)(93,9.66252930099331)(95,9.66678460334158)(97,9.67086854162464)(99,9.67479126271751)
};
\addlegendentry{coefficients of $\tilde{a}^2/(\bar{a}h^2)$};


\end{axis}
\end{tikzpicture}% 

==> resource/pilotquestion.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{pgfplots}
%\usepackage{tikz}
%\usepackage{pgf}
%
%\usetikzlibrary{arrows}
%\newcommand{\atilde}{\tilde{a}}
%\newcommand{\abar}{\bar{a}}
%
%
%\begin{document}
\tikzsetnextfilename{pilotquestion}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{cqcqcq}{rgb}{0.75,0.75,0.75}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.5cm,y=1.0cm]

\draw [domain=-3:3.5] plot(\x,{(-0-0*\x)/1});
\draw (0.5,-0.05) node[anchor=north] {$a_1$};
\draw (-1.5,-0.05) node[anchor=north] {$a_1$};
\draw (2.5,-0.05) node[anchor=north] {$a_1$};
\draw (-0.5,-0.05) node[anchor=north] {$a_0$};
\draw (1.5,-0.05) node[anchor=north] {$a_0$};
\draw (-2.5,-0.05) node[anchor=north] {$a_0$};
\draw[color=green] (-1.5,-0.44) rectangle (0.5,0.44);
\fill [color=qqqqff] (0,0) circle (1.5pt);
\draw[color=qqqqff] (0.,0.22) node {$u_{3}(t)$};
\fill [color=qqqqff] (1,0) circle (1.5pt);
\draw[color=qqqqff] (1.,0.22) node {$u_{4}(t)$};
\fill [color=qqqqff] (2,0) circle (1.5pt);
\draw[color=qqqqff] (2.,0.22) node {$u_{5}(t)$};
\fill [color=qqqqff] (3,0) circle (1.5pt);
\draw[color=qqqqff] (3.,0.22) node {$u_{6}(t)$};
\fill [color=qqqqff] (-3,0) circle (1.5pt);
\draw[color=qqqqff] (-3,0.22) node {$u_{0}(t)$};
\fill [color=qqqqff] (-2,0) circle (1.5pt);
\draw[color=qqqqff] (-2,0.22) node {$u_{1}(t)$};
\fill [color=qqqqff] (-1,0) circle (1.5pt);
\draw[color=qqqqff] (-1,0.22) node {$u_{2}(t)$};
\draw (3.6,0.00) node[anchor=west] {$\cdots$};
\draw [|->](-3,-0.5) node [below] {$0$}--(3.5,-0.5);
\node at (3.5,-0.7) {$x$};
\end{tikzpicture}
%\end{document} 

==> resource/pilotquestion1.tex <==
\tikzsetnextfilename{pilotquestion1}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{cqcqcq}{rgb}{0.75,0.75,0.75}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.5cm,y=1.0cm]
\draw [color=cqcqcq,dash pattern=on 1pt off 1pt, xstep=1.5cm,ystep=1.0cm] (-3.5,-.5) grid (3.5,0.5);
\clip(-4.5,-1) rectangle (4.5,1.3);
\draw [domain=-3.5:3.5] plot(\x,{(-0-0*\x)/1});
\draw (0.5,-0.05) node[anchor=north] {$a_0$};
\draw (-1.5,-0.05) node[anchor=north] {$a_2$};
\draw (2.5,-0.05) node[anchor=north] {$a_2$};
\draw (-0.5,-0.05) node[anchor=north] {$a_3$};
\draw (1.5,-0.05) node[anchor=north] {$a_1$};
\draw (-2.5,-0.05) node[anchor=north] {$a_1$};
\draw (-3.5,-0.05) node[anchor=north] {$a_0$};
\draw (3.5,-0.05) node[anchor=north] {$a_3$};

\fill [color=qqqqff] (0,0) circle (1.5pt);
\draw[color=qqqqff] (0.,0.22) node {$u_0(t)$};
\fill [color=qqqqff] (1,0) circle (1.5pt);
\draw[color=qqqqff] (1.,0.22) node {$u_1(t)$};
\fill [color=qqqqff] (2,0) circle (1.5pt);
\draw[color=qqqqff] (2.,0.22) node {$u_2(t)$};
\fill [color=qqqqff] (3,0) circle (1.5pt);
\draw[color=qqqqff] (3.,0.22) node {$u_3(t)$};
\fill [color=qqqqff] (-3,0) circle (1.5pt);
\draw[color=qqqqff] (-3,0.22) node {$u_{-3}(t)$};
\fill [color=qqqqff] (-2,0) circle (1.5pt);
\draw[color=qqqqff] (-2,0.22) node {$u_{-2}(t)$};
\draw[color=green] (-3.5,-0.45) rectangle (0.5,0.45);
\fill [color=qqqqff] (-1,0) circle (1.5pt);
\draw[color=red][<->] (-3,-.65) -- (-2,-0.65);

\draw[color=red] (-2.5,-.55)node[anchor=north] {$h$};
\draw[color=black] (-2.5,.45)node[anchor=south] {$U(x,t)$};
\draw[color=qqqqff] (-1,0.22) node {$u_{-1}(t)$};

\draw (3.5,0.00) node[anchor=west] {$\cdots$};
\draw (-3.5,0.00) node[anchor=east] {$\cdots$};

\end{tikzpicture}


==> resource/pilotquestion12.tex <==
\tikzsetnextfilename{pilotquestion12}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{cqcqcq}{rgb}{0.75,0.75,0.75}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.5cm,y=1.0cm]
\draw [color=cqcqcq,dash pattern=on 1pt off 1pt, xstep=1.5cm,ystep=1.0cm] (-3.5,-.5) grid (3.5,0.5);
%\clip(-5.3,-1.6) rectangle (4.5,1.3);
\draw [domain=-3:3.5] plot(\x,{(-0-0*\x)/1});
\draw (0.5,-0.05) node[anchor=north] {$a_3$};
\draw (-1.5,-0.05) node[anchor=north] {$a_1$};
\draw (2.5,-0.05) node[anchor=north] {$a_1$};
\draw (-0.5,-0.05) node[anchor=north] {$a_2$};
\draw (1.5,-0.05) node[anchor=north] {$a_0$};
\draw (-2.5,-0.05) node[anchor=north] {$a_0$};

\draw (3.5,-0.05) node[anchor=north] {$a_3$};

\fill [color=qqqqff] (0,0) circle (1.5pt);
\draw[color=qqqqff] (0.,0.22) node {$u_3(t)$};
\fill [color=qqqqff] (1,0) circle (1.5pt);
\draw[color=qqqqff] (1.,0.22) node {$u_4(t)$};
\fill [color=qqqqff] (2,0) circle (1.5pt);
\draw[color=qqqqff] (2.,0.22) node {$u_5(t)$};
\fill [color=qqqqff] (3,0) circle (1.5pt);
\draw[color=qqqqff] (3.,0.22) node {$u_6(t)$};
\fill [color=qqqqff] (-3,0) circle (1.5pt);
\draw[color=qqqqff] (-3,0.22) node {$u_{0}(t)$};
\fill [color=qqqqff] (-2,0) circle (1.5pt);
\draw[color=qqqqff] (-2,0.22) node {$u_{1}(t)$};
\draw[color=green!85!black] (-3.5,-0.45) rectangle (0.5,0.45);
\fill [color=qqqqff] (-1,0) circle (1.5pt);
\draw[color=red][<->] (2,.55) -- (3,0.55);
\draw[color=brown] (-2.5,-0.4) node[anchor=north] {$\vec u_0=(u_0,u_1)$};
\draw[color=brown]  (-0.5,-0.4) node[anchor=north] {$\vec v_0=(u_2,u_3)$};
\draw [color=brown] (1.5,-0.4) node[anchor=north] {$\vec u_1=(u_4,u_5)$};
\draw[color=red] (2.5,0.55)node[anchor=south] {$h$};
\draw[color=brown] (-1.4,.45)node[anchor=south] { $U(1.5h,t)=\tfrac{1}{4}\left(u_0+u_1+u_2+u_3\right)$};
\draw[color=qqqqff] (-1,0.22) node {$u_{2}(t)$};

\draw (3.5,0.00) node[anchor=west] {$\cdots$};
\node at (3.5,-1.4) {$x$};
\draw [|->](-3,-1.1) node [below] {$0$}--(3.5,-1.1);
\end{tikzpicture}


==> resource/pilotquestion1_.tex <==
\tikzsetnextfilename{resources/pilotquestion}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{cqcqcq}{rgb}{0.75,0.75,0.75}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.5cm,y=1.0cm]
\draw [color=cqcqcq,dash pattern=on 1pt off 1pt, xstep=1.5cm,ystep=1.0cm] (-3.5,-.5) grid (3.5,0.5);
\clip(-4.5,-1) rectangle (4.5,1.3);
\draw [domain=-3.5:3.5] plot(\x,{(-0-0*\x)/1});
\draw (0.5,-0.05) node[anchor=north] {$a_0$};
\draw (-1.5,-0.05) node[anchor=north] {$a_2$};
\draw (2.5,-0.05) node[anchor=north] {$a_2$};
\draw (-0.5,-0.05) node[anchor=north] {$a_3$};
\draw (1.5,-0.05) node[anchor=north] {$a_1$};
\draw (-2.5,-0.05) node[anchor=north] {$a_1$};
\draw (-3.5,-0.05) node[anchor=north] {$a_0$};
\draw (3.5,-0.05) node[anchor=north] {$a_3$};

\fill [color=qqqqff] (0,0) circle (1.5pt);
\draw[color=qqqqff] (0.,0.22) node {$u_0(t)$};
\fill [color=qqqqff] (1,0) circle (1.5pt);
\draw[color=qqqqff] (1.,0.22) node {$u_1(t)$};
\fill [color=qqqqff] (2,0) circle (1.5pt);
\draw[color=qqqqff] (2.,0.22) node {$u_2(t)$};
\fill [color=qqqqff] (3,0) circle (1.5pt);
\draw[color=qqqqff] (3.,0.22) node {$u_3(t)$};
\fill [color=qqqqff] (-3,0) circle (1.5pt);
\draw[color=qqqqff] (-3,0.22) node {$u_{-3}(t)$};
\fill [color=qqqqff] (-2,0) circle (1.5pt);
\draw[color=qqqqff] (-2,0.22) node {$u_{-2}(t)$};
\draw[color=green] (-3.5,-0.45) rectangle (0.5,0.45);
\fill [color=qqqqff] (-1,0) circle (1.5pt);
\draw[color=red][<->] (-3,-.65) -- (-2,-0.65);

\draw[color=red] (-2.5,-.55)node[anchor=north] {$h$};
\draw[color=black] (-2.5,.45)node[anchor=south] {$U(x,t)$};
\draw[color=qqqqff] (-1,0.22) node {$u_{-1}(t)$};

\draw (3.5,0.00) node[anchor=west] {$\cdots$};
\draw (-3.5,0.00) node[anchor=east] {$\cdots$};

\end{tikzpicture}


==> resource/twofield.tex <==
\tikzsetnextfilename{twofield.pdf}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{cqcqcq}{rgb}{0.75,0.75,0.75}
\definecolor{qqqqff1}{RGB}{255,255,0}
\definecolor{qqqqff2}{RGB}{0,255,255}
\definecolor{qqqqff3}{RGB}{255,0,255}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.3cm,y=.8cm]

\foreach \x in {-3,-2,...,3}{
  \draw [help lines, ,dash pattern=on 1pt off 1pt] (\x,-4.2) -- (\x,2.7);
  }

%\clip(-5,-4.2) rectangle (4.5,3.0);
\draw [domain=-3:3.5] plot(\x,2);
\draw (0.5,1.95) node[anchor=north] {$a_1$};
\draw (-1.5,1.95) node[anchor=north] {$a_1$};
\draw (2.5,1.95) node[anchor=north] {$a_1$};
\draw (-0.5,1.95) node[anchor=north] {$a_0$};
\draw (1.5,1.95) node[anchor=north] {$a_0$};
\draw (-2.5,1.95) node[anchor=north] {$a_0$};

\fill [color=qqqqff] (0,2) circle (1.5pt);
\draw[color=qqqqff] (0.,2.22) node {$u_3(t)$};
\fill [color=qqqqff] (1,2) circle (1.5pt);
\draw[color=qqqqff] (1.,2.22) node {$u_4(t)$};
\fill [color=qqqqff] (2,2) circle (1.5pt);
\draw[color=qqqqff] (2.,2.22) node {$u_5(t)$};
\fill [color=qqqqff] (3,2) circle (1.5pt);
\draw[color=qqqqff] (3.,2.22) node {$u_6(t)$};
\fill [color=qqqqff] (-3,2) circle (1.5pt);-3.05
\draw[color=qqqqff] (-3,2.22) node {$u_{0}(t)$};
\fill [color=qqqqff] (-2,2) circle (1.5pt);
\draw[color=qqqqff] (-2,2.22) node {$u_{1}(t)$};
\fill [color=qqqqff] (-1,2) circle (1.5pt);
\draw[color=qqqqff] (-1,2.22) node {$u_{2}(t)$};
\draw (3.5,2.00) node[anchor=west] {$\cdots$};



\draw[->]	[line width=5pt](0,1.4) -- (0,-.3);


\draw (3.5,-0.95) node[anchor=west] {$\cdots$};

\draw (3.5,-3.05) node[anchor=west] {$\cdots$};


\draw (-3.1,-.9) node[anchor=east] {odd lattices\hspace{1ex}  };
\draw (-3.1,-3.0) node[anchor=east] {even lattices};

\draw (-3,-0.95)-- (3.5,-0.95);
\draw (-3,-3.05)-- (3.5,-3.05);

%\draw (-3,-3.3) -- (-2,-2);
%\draw (-1,-3.3) -- (0,-2);
%\draw (1,-3.3) -- (2,-2);
\draw [<->](0,-4.10)--node[above] {$h$} (1,-4.1);


\foreach \x in {-3,-1,...,1} \draw [<->,color=black,line width=1.5](\x,-3.05) -- node[midway,sloped,above] {$a_0$}  (\x+1,-0.95);
\foreach \x in {-3,-1,...,1} \draw [<->,color=black,line width=1.5](\x+1,-0.95) --node[midway,sloped,above] {$a_1$} (\x+2,-3.05);

\draw[color=qqqqff] (-2,-0.7) node {$u_1(h,t)$}  ;
\draw[color=qqqqff] (0,-0.7) node {$u_1(3h,t)$}  ;
\draw[color=qqqqff] (2,-0.7) node {$u_1(5h,t)$}  ;
\draw[color=qqqqff] (-3.,-3.35) node {$u_0(0,t)$}  ;
\draw[color=qqqqff] (3.,-3.35) node {$u_0(6h,t)$}  ;
\draw[color=qqqqff] (-1.,-3.35) node {$u_0(2h,t)$}  ;
\draw[color=qqqqff] (1.,-3.35) node {$u_0(4h,t)$}  ;
\end{tikzpicture}

